HyperStyle: StyleGAN Inversion with HyperNetworks for Real Image Editing

The inversion of real images into StyleGAN's latent space is a well-studied problem. Nevertheless, applying existing approaches to real-world scenarios remains an open challenge, due to an inherent trade-off between reconstruction and editability: latent space regions which can accurately represent real images typically suffer from degraded semantic control. Recent work proposes to mitigate this trade-off by fine-tuning the generator to add the target image to well-behaved, editable regions of the latent space. While promising, this fine-tuning scheme is impractical for prevalent use as it requires a lengthy training phase for each new image. In this work, we introduce this approach into the realm of encoder-based inversion. We propose HyperStyle, a hypernetwork that learns to modulate StyleGAN's weights to faithfully express a given image in editable regions of the latent space. A naive modulation approach would require training a hypernetwork with over three billion parameters. Through careful network design, we reduce this to be in line with existing encoders. HyperStyle yields reconstructions comparable to those of optimization techniques with the near real-time inference capabilities of encoders. Lastly, we demonstrate HyperStyle's effectiveness on several applications beyond the inversion task, including the editing of out-of-domain images which were never seen during training.

==> (inline-0) <==
\begin{tabular}{c c}
    
    \begin{tabular}{l c c}
        Dataset & Source & License \\ \hline
        FFHQ & \cite{karras2019style} & \ccbyncsa \footnote{Individual images under different licenses. See \url{https://github.com/NVlabs/ffhq-dataset}}\\
        CelebA-HQ & \cite{karras2017progressive,liu2015deep} &  Non-commercial Research Purposes \\
        Stanford Cars & \cite{KrauseStarkDengFei-Fei_3DRR2013} & Non-commercial Research Purposes \\ 
        AFHQ & \cite{choi2020stargan} & \ccbync
    \end{tabular}
    &
    \begin{tabular}{l c c}
        Model & Source & License \\ \hline
        StyleGAN2 & \cite{karras2020analyzing} & \nvsrc \\ 
        pSp & \cite{richardson2020encoding} & \mitlic \\
        e4e & \cite{tov2021designing} & \mitlic \\
        ReStyle & \cite{alaluf2021restyle} & \mitlic \\
        PTI & \cite{roich2021pivotal} & \mitlic \\
        IDInvert & \cite{zhu2020domain} & \mitlic \\
        InterFaceGAN & \cite{shen2020interpreting} & \mitlic \\
        StyleCLIP & \cite{patashnik2021styleclip} & \mitlic \\
        GANSpace & \cite{harkonen2020ganspace} & \apache \\
        StyleGAN2-pytorch & \cite{rosinalitySG2} & \mitlic \\
        StyleGAN-ADA & \cite{karras2020training} &  \href{https://nvlabs.github.io/stylegan2-ada-pytorch/license.html}{Nvidia Source Code License} \\
        StyleGAN-NADA & \cite{gal2021stylegannada} & \mitlic \\
        Toonify & \cite{pinkney2020resolution} & No License \\
        Anycost GAN & \cite{lin2021anycost} & \mitlic \\
        HopeNet & \cite{Ruiz_2018_CVPR_Workshops} & \apache
        
    \end{tabular}
    \\
    \vspace{0.2cm}
    (a) Datasets & (b) Models
    \end{tabular}
\begin{tabular}{c | c c | c c c c c}

        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/faces/pitt_input.jpg} &
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/faces/pitt_optimization.jpg} &
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/faces/pitt_pti.jpg} &
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/faces/pitt_restyle_psp.jpg} &
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/faces/pitt_restyle_e4e.jpg} &
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/faces/pitt_psp.jpg} &
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/faces/pitt_e4e.jpg} &
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/faces/pitt_hyperstyle.jpg} \\
        
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/faces/kidman_input.jpg} &
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/faces/kidman_optimization.jpg} &
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/faces/kidman_pti.jpg} &
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/faces/kidman_restyle_psp.jpg} &
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/faces/kidman_restyle_e4e.jpg} &
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/faces/kidman_psp.jpg} &
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/faces/kidman_e4e.jpg} &
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/faces/kidman_hyperstyle.jpg} \\
        
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/faces/jackie_input.jpg} &
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/faces/jackie_optimization.jpg} &
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/faces/jackie_pti.jpg} &
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/faces/jackie_restyle_psp.jpg} &
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/faces/jackie_restyle_e4e.jpg} &
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/faces/jackie_psp.jpg} &
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/faces/jackie_e4e.jpg} &
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/faces/jackie_hyperstyle.jpg} \\
        
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/faces/deschanel_input.jpg} &
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/faces/deschanel_optimization.jpg} &
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/faces/deschanel_pti.jpg} &
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/faces/deschanel_restyle_psp.jpg} &
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/faces/deschanel_restyle_e4e.jpg} &
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/faces/deschanel_psp.jpg} &
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/faces/deschanel_e4e.jpg} &
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/faces/deschanel_hyperstyle.jpg} \\
        
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/faces/harden_input.jpg} &
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/faces/harden_optimization.jpg} &
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/faces/harden_pti.jpg} &
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/faces/harden_restyle_psp.jpg} &
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/faces/harden_restyle_e4e.jpg} &
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/faces/harden_psp.jpg} &
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/faces/harden_e4e.jpg} &
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/faces/harden_hyperstyle.jpg} \\
        
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/faces/ellen.jpg} &
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/faces/ellen_optimization.jpg} &
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/faces/ellen_pti.jpg} &
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/faces/ellen_restyle_psp.jpg} &
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/faces/ellen_restyle_e4e.jpg} &
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/faces/ellen_psp.jpg} &
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/faces/ellen_e4e.jpg} &
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/faces/ellen_hyperstyle.jpg} \\
        
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/faces/hemsworth_input.jpg} &
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/faces/hemsworth_optimization.jpg} &
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/faces/hemsworth_pti.jpg} &
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/faces/hemsworth_restyle_psp.jpg} &
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/faces/hemsworth_restyle_e4e.jpg} &
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/faces/hemsworth_psp.jpg} &
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/faces/hemsworth_e4e.jpg} &
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/faces/hemsworth_hyperstyle.jpg} \\
        
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/faces/chris_input.jpg} &
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/faces/chris_optimization.jpg} &
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/faces/chris_pti.jpg} &
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/faces/chris_restyle_psp.jpg} &
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/faces/chris_restyle_e4e.jpg} &
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/faces/chris_psp.jpg} &
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/faces/chris_e4e.jpg} &
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/faces/chris_hyperstyle.jpg} \\
        
        Input & Optimization & PTI & $\text{ReStyle}_{pSp}$ &  $\text{ReStyle}_{e4e}$ & pSp & e4e & HyperStyle
        
    \end{tabular}
\begin{tabular}{c c c c c c c c c}

    \raisebox{0.2in}{\rotatebox{90}{Input}} &
    \includegraphics[width=0.125\textwidth]{images/supp/idinvert_comparison/1022_input.jpg} &
    \includegraphics[width=0.125\textwidth]{images/supp/idinvert_comparison/869_input.jpg} &
    \includegraphics[width=0.125\textwidth]{images/supp/idinvert_comparison/5_input.jpg} &
    \includegraphics[width=0.125\textwidth]{images/supp/idinvert_comparison/2090_input.jpg} &
    \includegraphics[width=0.125\textwidth]{images/supp/idinvert_comparison/1961_input.jpg} &
    \includegraphics[width=0.125\textwidth]{images/supp/idinvert_comparison/1718_input.jpg} &
    \includegraphics[width=0.125\textwidth]{images/supp/idinvert_comparison/1476_input.jpg} \\

    \raisebox{0.15in}{\rotatebox{90}{IDInvert}} &
    \includegraphics[width=0.125\textwidth]{images/supp/idinvert_comparison/1022_idinvert.jpg} &
    \includegraphics[width=0.125\textwidth]{images/supp/idinvert_comparison/869_idinvert.jpg} &
    \includegraphics[width=0.125\textwidth]{images/supp/idinvert_comparison/5_idinvert.jpg} &
    \includegraphics[width=0.125\textwidth]{images/supp/idinvert_comparison/2090_idinvert.jpg} &
    \includegraphics[width=0.125\textwidth]{images/supp/idinvert_comparison/1961_idinvert.jpg} &
    \includegraphics[width=0.125\textwidth]{images/supp/idinvert_comparison/1718_idinvert.jpg} &
    \includegraphics[width=0.125\textwidth]{images/supp/idinvert_comparison/1476_idinvert.jpg} \\

    \raisebox{0.125in}{\rotatebox{90}{HyperStyle}} &
    \includegraphics[width=0.125\textwidth]{images/supp/idinvert_comparison/1022_hyperstyle.jpg} &
    \includegraphics[width=0.125\textwidth]{images/supp/idinvert_comparison/869_hyperstyle.jpg} &
    \includegraphics[width=0.125\textwidth]{images/supp/idinvert_comparison/5_hyperstyle.jpg} &
    \includegraphics[width=0.125\textwidth]{images/supp/idinvert_comparison/2090_hyperstyle.jpg} &
    \includegraphics[width=0.125\textwidth]{images/supp/idinvert_comparison/1961_hyperstyle.jpg} &
    \includegraphics[width=0.125\textwidth]{images/supp/idinvert_comparison/1718_hyperstyle.jpg} &
    \includegraphics[width=0.125\textwidth]{images/supp/idinvert_comparison/1476_hyperstyle.jpg} \\

    \end{tabular}
\begin{tabular}{c | c c | c c c c c}

        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/cars/00037.jpg} &
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/cars/00037_optimization.jpg} &
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/cars/00037_pti.jpg} &
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/cars/00037_restyle_psp.jpg} &
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/cars/00037_restyle_e4e.jpg} &
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/cars/00037_psp.jpg} &
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/cars/00037_e4e.jpg} &
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/cars/00037_hyperstyle.jpg} \\
        
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/cars/00046.jpg} &
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/cars/00046_optimization.jpg} &
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/cars/00046_pti.jpg} &
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/cars/00046_restyle_psp.jpg} &
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/cars/00046_restyle_e4e.jpg} &
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/cars/00046_psp.jpg} &
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/cars/00046_e4e.jpg} &
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/cars/00046_hyperstyle.jpg} \\
        
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/cars/00102.jpg} &
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/cars/00102_optimization.jpg} &
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/cars/00102_pti.jpg} &
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/cars/00102_restyle_psp.jpg} &
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/cars/00102_restyle_e4e.jpg} &
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/cars/00102_psp.jpg} &
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/cars/00102_e4e.jpg} &
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/cars/00102_hyperstyle.jpg} \\
        
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/cars/00103.jpg} &
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/cars/00103_optimization.jpg} &
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/cars/00103_pti.jpg} &
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/cars/00103_restyle_psp.jpg} &
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/cars/00103_restyle_e4e.jpg} &
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/cars/00103_psp.jpg} &
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/cars/00103_e4e.jpg} &
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/cars/00103_hyperstyle.jpg} \\
        
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/cars/00155.jpg} &
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/cars/00155_optimization.jpg} &
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/cars/00155_pti.jpg} &
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/cars/00155_restyle_psp.jpg} &
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/cars/00155_restyle_e4e.jpg} &
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/cars/00155_psp.jpg} &
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/cars/00155_e4e.jpg} &
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/cars/00155_hyperstyle.jpg} \\
        
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/cars/00266.jpg} &
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/cars/00266_optimization.jpg} &
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/cars/00266_pti.jpg} &
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/cars/00266_restyle_psp.jpg} &
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/cars/00266_restyle_e4e.jpg} &
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/cars/00266_psp.jpg} &
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/cars/00266_e4e.jpg} &
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/cars/00266_hyperstyle.jpg} \\
        
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/cars/00404.jpg} &
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/cars/00404_optimization.jpg} &
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/cars/00404_pti.jpg} &
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/cars/00404_restyle_psp.jpg} &
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/cars/00404_restyle_e4e.jpg} &
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/cars/00404_psp.jpg} &
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/cars/00404_e4e.jpg} &
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/cars/00404_hyperstyle.jpg} \\
        
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/cars/00464.jpg} &
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/cars/00464_optimization.jpg} &
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/cars/00464_pti.jpg} &
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/cars/00464_restyle_psp.jpg} &
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/cars/00464_restyle_e4e.jpg} &
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/cars/00464_psp.jpg} &
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/cars/00464_e4e.jpg} &
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/cars/00464_hyperstyle.jpg} \\
        
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/cars/00277.jpg} &
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/cars/00277_optimizaton.jpg} &
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/cars/00277_pti.jpg} &
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/cars/00277_restyle_psp.jpg} &
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/cars/00277_restyle_e4e.jpg} &
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/cars/00277_psp.jpg} &
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/cars/00277_e4e.jpg} &
        \includegraphics[width=0.12\textwidth]{images/supp/reconstructions/cars/00277_hyperstyle.jpg} \\
        
        Input & Optimization & PTI & $\text{ReStyle}_{pSp}$ &  $\text{ReStyle}_{e4e}$ & pSp & e4e & HyperStyle
        
    \end{tabular}
\begin{tabular}{c c c c c c c c c}

    \raisebox{0.15in}{\rotatebox{90}{$+$Beard}} &
    \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/faces/damon_input.jpg} &
    \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/faces/damon_optimization.jpg} &
    \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/faces/damon_pti.jpg} &
    \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/faces/damon_restyle_psp.jpg} &
    \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/faces/damon_restyle_e4e.jpg} &
    \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/faces/damon_psp.jpg} &
    \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/faces/damon_e4e.jpg} &
    \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/faces/damon_hyperstyle.jpg} \\

    \raisebox{0.05in}{\rotatebox{90}{$+$Brown Hair}} &
    \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/faces/johansson_input.jpg} &
    \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/faces/johansson_optimization.jpg} &
    \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/faces/johansson_pti.jpg} &
    \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/faces/johansson_restyle_psp.jpg} &
    \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/faces/johansson_restyle_e4e.jpg} &
    \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/faces/johansson_psp.jpg} &
    \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/faces/johansson_e4e.jpg} &
    \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/faces/johansson_hyperstyle.jpg} \\

    \raisebox{0.075in}{\rotatebox{90}{$+$Bowl Cut}} &
    \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/faces/garfield.jpg} &
    \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/faces/garfield_optimization.jpg} &
    \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/faces/garfield_pti.jpg} &
    \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/faces/garfield_restyle_psp.jpg} &
    \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/faces/garfield_restyle_e4e.jpg} &
    \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/faces/garfield_psp.jpg} &
    \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/faces/garfield_e4e.jpg} &
    \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/faces/garfield_hyperstyle.jpg} \\

    \raisebox{0.1in}{\rotatebox{90}{$+$Lipstick}} &
    \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/faces/shakira_input.jpg} &
    \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/faces/shakira_optimization.jpg} &
    \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/faces/shakira_pti.jpg} &
    \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/faces/shakira_restyle_psp.jpg} &
    \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/faces/shakira_restyle_e4e.jpg} &
    \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/faces/shakira_psp.jpg} &
    \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/faces/shakira_e4e.jpg} &
    \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/faces/shakira_hyperstyle.jpg} \\

    \raisebox{0.15in}{\rotatebox{90}{$+$Smile}} &
    \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/faces/bateman.jpg} &
    \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/faces/bateman_optimization.jpg} &
    \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/faces/bateman_pti.jpg} &
    \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/faces/bateman_restyle_psp.jpg} &
    \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/faces/bateman_restyle_e4e.jpg} &
    \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/faces/bateman_psp.jpg} &
    \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/faces/bateman_e4e.jpg} &
    \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/faces/bateman_hyperstyle.jpg} \\

    \raisebox{0.2in}{\rotatebox{90}{$-$Pose}} &
    \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/faces/jolie_input.jpg} &
    \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/faces/jolie_optimization.jpg} &
    \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/faces/jolie_pti.jpg} &
    \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/faces/jolie_restyle_psp.jpg} &
    \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/faces/jolie_restyle_e4e.jpg} &
    \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/faces/jolie_psp.jpg} &
    \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/faces/jolie_e4e.jpg} &
    \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/faces/jolie_hyperstyle.jpg} \\

    \raisebox{0.2in}{\rotatebox{90}{$+$Pose}} &
    \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/faces/johansson_2_input.jpg} &
    \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/faces/johansson_2_optimization.jpg} &
    \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/faces/johansson_2_pti.jpg} &
    \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/faces/johansson_2_restyle_psp.jpg} &
    \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/faces/johansson_2_restyle_e4e.jpg} &
    \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/faces/johansson_2_psp.jpg} &
    \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/faces/johansson_2_e4e.jpg} &
    \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/faces/johansson_2_hyperstyle.jpg} \\

    \raisebox{0.2in}{\rotatebox{90}{$-$Age}} &
    \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/faces/kunis_input.jpg} &
    \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/faces/kunis_optimization.jpg} &
    \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/faces/kunis_pti.jpg} &
    \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/faces/kunis_restyle_psp.jpg} &
    \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/faces/kunis_restyle_e4e.jpg} &
    \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/faces/kunis_psp.jpg} &
    \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/faces/kunis_e4e.jpg} &
    \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/faces/kunis_hyperstyle.jpg} \\
    
    \raisebox{0.2in}{\rotatebox{90}{$+$Age}} &
    \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/faces/jackson_input.jpg} &
    \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/faces/jackson_optimization.jpg} &
    \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/faces/jackson_pti.jpg} &
    \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/faces/jackson_restyle_psp.jpg} &
    \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/faces/jackson_restyle_e4e.jpg} &
    \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/faces/jackson_psp.jpg} &
    \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/faces/jackson_e4e.jpg} &
    \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/faces/jackson_hyperstyle.jpg} \\

    & Input & Optimization & PTI & $\text{ReStyle}_{pSp}$ &  $\text{ReStyle}_{e4e}$ & pSp & e4e & HyperStyle

    \end{tabular}
\begin{tabular}{c c c c c c c c}
    \includegraphics[width=0.12\linewidth]{images/supp/editings/interfacegan/32/32_src.jpg} &
    \includegraphics[width=0.12\linewidth]{images/supp/editings/interfacegan/32/32_inversion.jpg} &
    \includegraphics[width=0.12\linewidth]{images/supp/editings/interfacegan/32/32_young.jpg} &
    \includegraphics[width=0.12\linewidth]{images/supp/editings/interfacegan/32/32_old.jpg} &
    \includegraphics[width=0.12\linewidth]{images/supp/editings/interfacegan/32/32_no_smile.jpg} &
    \includegraphics[width=0.12\linewidth]{images/supp/editings/interfacegan/32/32_smile.jpg} &
    \includegraphics[width=0.12\linewidth]{images/supp/editings/interfacegan/32/32_left.jpg} &
    \includegraphics[width=0.12\linewidth]{images/supp/editings/interfacegan/32/32_right.jpg} \\
    
    \includegraphics[width=0.12\linewidth]{images/supp/editings/interfacegan/ma/ma_src.jpg} &
    \includegraphics[width=0.12\linewidth]{images/supp/editings/interfacegan/ma/ma_inversion.jpg} &
    \includegraphics[width=0.12\linewidth]{images/supp/editings/interfacegan/ma/ma_young.jpg} &
    \includegraphics[width=0.12\linewidth]{images/supp/editings/interfacegan/ma/ma_old.jpg} &
    \includegraphics[width=0.12\linewidth]{images/supp/editings/interfacegan/ma/ma_no_smile.jpg} &
    \includegraphics[width=0.12\linewidth]{images/supp/editings/interfacegan/ma/ma_smile.jpg} &
    \includegraphics[width=0.12\linewidth]{images/supp/editings/interfacegan/ma/ma_left.jpg} &
    \includegraphics[width=0.12\linewidth]{images/supp/editings/interfacegan/ma/ma_right.jpg} \\
    
    \includegraphics[width=0.12\linewidth]{images/supp/editings/interfacegan/stone2/stone2_src.jpg} &
    \includegraphics[width=0.12\linewidth]{images/supp/editings/interfacegan/stone2/stone2_inversion.jpg} &
    \includegraphics[width=0.12\linewidth]{images/supp/editings/interfacegan/stone2/stone2_young.jpg} &
    \includegraphics[width=0.12\linewidth]{images/supp/editings/interfacegan/stone2/stone2_old.jpg} &
    \includegraphics[width=0.12\linewidth]{images/supp/editings/interfacegan/stone2/stone2_no_smile.jpg} &
    \includegraphics[width=0.12\linewidth]{images/supp/editings/interfacegan/stone2/stone2_smile.jpg} &
    \includegraphics[width=0.12\linewidth]{images/supp/editings/interfacegan/stone2/stone2_left.jpg} &
    \includegraphics[width=0.12\linewidth]{images/supp/editings/interfacegan/stone2/stone2_right.jpg} \\
    
    \includegraphics[width=0.12\linewidth]{images/supp/editings/interfacegan/obama/obama_src.jpg}&
    \includegraphics[width=0.12\linewidth]{images/supp/editings/interfacegan/obama/obama_inversion.jpg} &
    \includegraphics[width=0.12\linewidth]{images/supp/editings/interfacegan/obama/obama_young.jpg} &
    \includegraphics[width=0.12\linewidth]{images/supp/editings/interfacegan/obama/obama_old.jpg} &
    \includegraphics[width=0.12\linewidth]{images/supp/editings/interfacegan/obama/obama_no_smile.jpg} &
    \includegraphics[width=0.12\linewidth]{images/supp/editings/interfacegan/obama/obama_smile.jpg} &
    \includegraphics[width=0.12\linewidth]{images/supp/editings/interfacegan/obama/obama_left.jpg} &
    \includegraphics[width=0.12\linewidth]{images/supp/editings/interfacegan/obama/obama_right.jpg} \\
    
    \includegraphics[width=0.12\linewidth]{images/supp/editings/interfacegan/rogen/rogen_src.jpg} &
    \includegraphics[width=0.12\linewidth]{images/supp/editings/interfacegan/rogen/rogen_inversion.jpg} &
    \includegraphics[width=0.12\linewidth]{images/supp/editings/interfacegan/rogen/rogen_young.jpg} &
    \includegraphics[width=0.12\linewidth]{images/supp/editings/interfacegan/rogen/rogen_old.jpg} &
    \includegraphics[width=0.12\linewidth]{images/supp/editings/interfacegan/rogen/rogen_no_smile.jpg} &
    \includegraphics[width=0.12\linewidth]{images/supp/editings/interfacegan/rogen/rogen_smile.jpg} &
    \includegraphics[width=0.12\linewidth]{images/supp/editings/interfacegan/rogen/rogen_left.jpg} &
    \includegraphics[width=0.12\linewidth]{images/supp/editings/interfacegan/rogen/rogen_right.jpg} \\
    
    \includegraphics[width=0.12\linewidth]{images/supp/editings/interfacegan/blunt/blunt_src.jpg} &
    \includegraphics[width=0.12\linewidth]{images/supp/editings/interfacegan/blunt/blunt_inversion.jpg} &
    \includegraphics[width=0.12\linewidth]{images/supp/editings/interfacegan/blunt/blunt_young.jpg} &
    \includegraphics[width=0.12\linewidth]{images/supp/editings/interfacegan/blunt/blunt_old.jpg} &
    \includegraphics[width=0.12\linewidth]{images/supp/editings/interfacegan/blunt/blunt_no_smile.jpg} &
    \includegraphics[width=0.12\linewidth]{images/supp/editings/interfacegan/blunt/blunt_smile.jpg} &
    \includegraphics[width=0.12\linewidth]{images/supp/editings/interfacegan/blunt/blunt_left.jpg} &
    \includegraphics[width=0.12\linewidth]{images/supp/editings/interfacegan/blunt/blunt_right.jpg} \\
    
    \includegraphics[width=0.12\linewidth]{images/supp/editings/interfacegan/ball/ball_src.jpg} &
    \includegraphics[width=0.12\linewidth]{images/supp/editings/interfacegan/ball/ball_inversion.jpg} &
    \includegraphics[width=0.12\linewidth]{images/supp/editings/interfacegan/ball/ball_young.jpg} &
    \includegraphics[width=0.12\linewidth]{images/supp/editings/interfacegan/ball/ball_old.jpg} &
    \includegraphics[width=0.12\linewidth]{images/supp/editings/interfacegan/ball/ball_no_smile.jpg} &
    \includegraphics[width=0.12\linewidth]{images/supp/editings/interfacegan/ball/ball_smile.jpg} &
    \includegraphics[width=0.12\linewidth]{images/supp/editings/interfacegan/ball/ball_left.jpg} &
    \includegraphics[width=0.12\linewidth]{images/supp/editings/interfacegan/ball/ball_right.jpg} \\

    \includegraphics[width=0.12\linewidth]{images/supp/editings/interfacegan/durant/durant_src.jpg} &
    \includegraphics[width=0.12\linewidth]{images/supp/editings/interfacegan/durant/durant_inversion.jpg} &
    \includegraphics[width=0.12\linewidth]{images/supp/editings/interfacegan/durant/durant_young.jpg} &
    \includegraphics[width=0.12\linewidth]{images/supp/editings/interfacegan/durant/durant_old.jpg} &
    \includegraphics[width=0.12\linewidth]{images/supp/editings/interfacegan/durant/durant_no_smile.jpg} &
    \includegraphics[width=0.12\linewidth]{images/supp/editings/interfacegan/durant/durant_smile.jpg} &
    \includegraphics[width=0.12\linewidth]{images/supp/editings/interfacegan/durant/durant_left.jpg} &
    \includegraphics[width=0.12\linewidth]{images/supp/editings/interfacegan/durant/durant_right.jpg} \\
    
    \includegraphics[width=0.12\linewidth]{images/supp/editings/interfacegan/sandra_oh/sandra_oh_src.jpg} &
    \includegraphics[width=0.12\linewidth]{images/supp/editings/interfacegan/sandra_oh/sandra_oh_inversion.jpg} &
    \includegraphics[width=0.12\linewidth]{images/supp/editings/interfacegan/sandra_oh/sandra_oh_young.jpg} &
    \includegraphics[width=0.12\linewidth]{images/supp/editings/interfacegan/sandra_oh/sandra_oh_old.jpg}  &
    \includegraphics[width=0.12\linewidth]{images/supp/editings/interfacegan/sandra_oh/sandra_oh_no_smile.jpg} &
    \includegraphics[width=0.12\linewidth]{images/supp/editings/interfacegan/sandra_oh/sandra_oh_smile.jpg} &
    \includegraphics[width=0.12\linewidth]{images/supp/editings/interfacegan/sandra_oh/sandra_oh_right.jpg} &
    \includegraphics[width=0.12\linewidth]{images/supp/editings/interfacegan/sandra_oh/sandra_oh_left.jpg} \\
    
    Source & Inversion & Young & Old  & \multicolumn{2}{c}{ ------ Smile ------ }  & \multicolumn{2}{c}{ ------ Pose ------ } 
    \end{tabular}
\begin{tabular}{c c | c c c c c}

    \includegraphics[width=0.12\linewidth]{images/supp/editings/styleclip/32_input.jpg} &
    \includegraphics[width=0.12\linewidth]{images/supp/editings/styleclip/32_inversion.jpg} &
    \includegraphics[width=0.12\linewidth]{images/supp/editings/styleclip/32_sad.jpg} &
    \includegraphics[width=0.12\linewidth]{images/supp/editings/styleclip/32_glasses.jpg} &
    \includegraphics[width=0.12\linewidth]{images/supp/editings/styleclip/32_beard.jpg} &
    \includegraphics[width=0.12\linewidth]{images/supp/editings/styleclip/32_bowl_cut.jpg} &
    \includegraphics[width=0.12\linewidth]{images/supp/editings/styleclip/32_long_hair.jpg} \\
    
    Input & Inversion & Sad & Glasses & Beard & Bowl Cut & Long Hair \\

    \includegraphics[width=0.12\linewidth]{images/supp/editings/styleclip/brie_input.jpg} &
    \includegraphics[width=0.12\linewidth]{images/supp/editings/styleclip/brie_inversion.jpg} &
    \includegraphics[width=0.12\linewidth]{images/supp/editings/styleclip/brie_smile.jpg} &
    \includegraphics[width=0.12\linewidth]{images/supp/editings/styleclip/brie_tanned.jpg} &
    \includegraphics[width=0.12\linewidth]{images/supp/editings/styleclip/brie_makeup.jpg} &
    \includegraphics[width=0.12\linewidth]{images/supp/editings/styleclip/brie_short_hair.jpg} &
    \includegraphics[width=0.12\linewidth]{images/supp/editings/styleclip/brie_brown_hair.jpg} \\
    
    Input & Inversion & Smile & Tanned & Makeup & Short Hair & Brown Hair \\
    
    \includegraphics[width=0.12\linewidth]{images/supp/editings/styleclip/cumberbatch.jpg} &
    \includegraphics[width=0.12\linewidth]{images/supp/editings/styleclip/cumberbatch_inversion.jpg} &
    \includegraphics[width=0.12\linewidth]{images/supp/editings/styleclip/cumberbatch_smile.jpg} &
    \includegraphics[width=0.12\linewidth]{images/supp/editings/styleclip/cumberbatch_glasses.jpg} &
    \includegraphics[width=0.12\linewidth]{images/supp/editings/styleclip/cumberbatch-afro.jpg} &
    \includegraphics[width=0.12\linewidth]{images/supp/editings/styleclip/cumberbatch_blonde.jpg} &
    \includegraphics[width=0.12\linewidth]{images/supp/editings/styleclip/cumberbatch_bowl_cut.jpg} \\
    
    Input & Inversion & Smile & Glasses & Afro & Blonde Hair & Bowl Cut \\
    
    \includegraphics[width=0.12\linewidth]{images/supp/editings/styleclip/aniston_input.jpg} &
    \includegraphics[width=0.12\linewidth]{images/supp/editings/styleclip/aniston_inversion.jpg} &
    \includegraphics[width=0.12\linewidth]{images/supp/editings/styleclip/aniston_smiling.jpg} &
    \includegraphics[width=0.12\linewidth]{images/supp/editings/styleclip/aniston_tanned.jpg} &
    \includegraphics[width=0.12\linewidth]{images/supp/editings/styleclip/aniston_lipstick.jpg} &
    \includegraphics[width=0.12\linewidth]{images/supp/editings/styleclip/aniston_bob_cut.jpg} &
    \includegraphics[width=0.12\linewidth]{images/supp/editings/styleclip/aniston_black_hair.jpg} \\
    
    Input & Inversion & Smile & Tanned & Lipstick & Bob Cut & Black Hair \\
    
    \includegraphics[width=0.12\linewidth]{images/supp/editings/styleclip/affleck_input.jpg} &
    \includegraphics[width=0.12\linewidth]{images/supp/editings/styleclip/affleck_inversion.jpg} &
    \includegraphics[width=0.12\linewidth]{images/supp/editings/styleclip/affleck_no_beard.jpg} &
    \includegraphics[width=0.12\linewidth]{images/supp/editings/styleclip/affleck_glasses.jpg} &
    \includegraphics[width=0.12\linewidth]{images/supp/editings/styleclip/affleck_bald.jpg} &
    \includegraphics[width=0.12\linewidth]{images/supp/editings/styleclip/affleck_blonde.jpg} &
    \includegraphics[width=0.12\linewidth]{images/supp/editings/styleclip/affleck_long_hair.jpg} \\
    
    Input & Inversion & No Beard & Glasses & Bald & Blonde Hair & Long Hair \\
    
    \includegraphics[width=0.12\linewidth]{images/supp/editings/styleclip/watson_input.jpg} &
    \includegraphics[width=0.12\linewidth]{images/supp/editings/styleclip/watson_inversion.jpg} &
    \includegraphics[width=0.12\linewidth]{images/supp/editings/styleclip/watson_smiling.jpg} &
    \includegraphics[width=0.12\linewidth]{images/supp/editings/styleclip/watson_pale.jpg} &
    \includegraphics[width=0.12\linewidth]{images/supp/editings/styleclip/watson_no_makeup.jpg} &
    \includegraphics[width=0.12\linewidth]{images/supp/editings/styleclip/watson_blonde_hair.jpg} &
    \includegraphics[width=0.12\linewidth]{images/supp/editings/styleclip/watson_bowl_cut.jpg} \\
    
    Input & Inversion & Smile & Pale & No Makeup & Blonde Hair & Bowl Cut \\
    
    \includegraphics[width=0.12\linewidth]{images/supp/editings/styleclip/03_input.jpg} &
    \includegraphics[width=0.12\linewidth]{images/supp/editings/styleclip/03_inversion.jpg} &
    \includegraphics[width=0.12\linewidth]{images/supp/editings/styleclip/03_sad.jpg} &
    \includegraphics[width=0.12\linewidth]{images/supp/editings/styleclip/03_glasses.jpg} &
    \includegraphics[width=0.12\linewidth]{images/supp/editings/styleclip/03_beard.jpg} &
    \includegraphics[width=0.12\linewidth]{images/supp/editings/styleclip/03_afro.jpg} &
    \includegraphics[width=0.12\linewidth]{images/supp/editings/styleclip/03_hi_top_fade.jpg} \\

    Input & Inversion & Sad & Glasses & Beard & Afro & Hi-Top Fade \\
    
    \includegraphics[width=0.12\linewidth]{images/supp/editings/styleclip/gemma_chan_input.jpg} &
    \includegraphics[width=0.12\linewidth]{images/supp/editings/styleclip/gemma_chan_inversion.jpg} &
    \includegraphics[width=0.12\linewidth]{images/supp/editings/styleclip/gemma_chan_smiling.jpg} &
    \includegraphics[width=0.12\linewidth]{images/supp/editings/styleclip/gemma_chan_lipstick.jpg} &
    \includegraphics[width=0.12\linewidth]{images/supp/editings/styleclip/gemma_chan_bangs.jpg} &
    \includegraphics[width=0.12\linewidth]{images/supp/editings/styleclip/gemma_chan_blonde_hair.jpg} &
    \includegraphics[width=0.12\linewidth]{images/supp/editings/styleclip/gemma_chan_long_hair.jpg} \\

    Input & Inversion & Smile & Lipstick & Bangs & Blonde Hair & Long Hair \\

    \end{tabular}
\begin{tabular}{c c | c c | c c c c c}

        \raisebox{0.1in}{\rotatebox{90}{$+$Grass}} &
        \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/cars/06088_input.jpg} &
        \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/cars/06088_optimization.jpg} &
        \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/cars/06088_pti.jpg} &
        \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/cars/06088_restyle_psp.jpg} &
        \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/cars/06088_restyle_e4e.jpg} &
        \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/cars/06088_psp.jpg} &
        \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/cars/06088_e4e.jpg} &
        \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/cars/06088_hyperstyle.jpg} \\
        
        \raisebox{0.1in}{\rotatebox{90}{$+$Grass}} &
        \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/cars/05510_input.jpg} &
        \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/cars/05510_optimization.jpg} &
        \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/cars/05510_pti.jpg} &
        \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/cars/05510_restyle_psp.jpg} &
        \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/cars/05510_restyle_e4e.jpg} &
        \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/cars/05510_psp.jpg} &
        \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/cars/05510_e4e.jpg} &
        \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/cars/05510_hyperstyle.jpg} \\
        
        \raisebox{0.1in}{\rotatebox{90}{$+$Cube}} &
        \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/cars/06151_input.jpg} &
        \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/cars/06151_optimization.jpg} &
        \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/cars/06151_pti.jpg} &
        \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/cars/06151_restyle_psp.jpg} &
        \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/cars/06151_restyle_e4e.jpg} &
        \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/cars/06151_psp.jpg} &
        \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/cars/06151_e4e.jpg} &
        \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/cars/06151_hyperstyle.jpg} \\
        
        \raisebox{0.1in}{\rotatebox{90}{$+$Cube}} &
        \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/cars/00502_input.jpg} &
        \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/cars/00502_optimization.jpg} &
        \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/cars/00502_pti.jpg} &
        \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/cars/00502_restyle_psp.jpg} &
        \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/cars/00502_restyle_e4e.jpg} &
        \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/cars/00502_psp.jpg} &
        \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/cars/00502_e4e.jpg} &
        \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/cars/00502_hyperstyle.jpg} \\
        
        \raisebox{0.15in}{\rotatebox{90}{Pose}} &
        \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/cars/05331_input.jpg} &
        \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/cars/05331_optimization.jpg} &
        \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/cars/05331_pti.jpg} &
        \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/cars/05331_restyle_psp.jpg} &
        \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/cars/05331_restyle_e4e.jpg} &
        \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/cars/05331_psp.jpg} &
        \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/cars/05331_e4e.jpg} &
        \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/cars/05331_hyperstyle.jpg} \\
        
        \raisebox{0.15in}{\rotatebox{90}{Pose}} &
        \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/cars/06071_input.jpg} &
        \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/cars/06071_optimization.jpg} &
        \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/cars/06071_pti.jpg} &
        \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/cars/06071_restyle_psp.jpg} &
        \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/cars/06071_restyle_e4e.jpg} &
        \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/cars/06071_psp.jpg} &
        \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/cars/06071_e4e.jpg} &
        \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/cars/06071_hyperstyle.jpg} \\

        \raisebox{0.1in}{\rotatebox{90}{$+$Color}} &
        \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/cars/05803_input.jpg} &
        \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/cars/05803_optimization.jpg} &
        \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/cars/05803_pti.jpg} &
        \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/cars/05803_restyle_psp.jpg} &
        \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/cars/05803_restyle_e4e.jpg} &
        \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/cars/05803_psp.jpg} &
        \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/cars/05803_e4e.jpg} &
        \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/cars/05803_hyperstyle.jpg} \\
        
        \raisebox{0.1in}{\rotatebox{90}{$+$Color}} &
        \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/cars/06112_input.jpg} &
        \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/cars/06112_optimization.jpg} &
        \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/cars/06112_pti.jpg} &
        \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/cars/06112_restyle_psp.jpg} &
        \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/cars/06112_restyle_e4e.jpg} &
        \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/cars/06112_psp.jpg} &
        \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/cars/06112_e4e.jpg} &
        \includegraphics[width=0.1125\textwidth]{images/supp/editing_comparison/cars/06112_hyperstyle.jpg} \\

        & Input & Optimization & PTI & $\text{ReStyle}_{pSp}$ &  $\text{ReStyle}_{e4e}$ & pSp & e4e & HyperStyle
        
    \end{tabular}
\begin{tabular}{c c c c c c c}

    \multicolumn{7}{c}{\includegraphics[width=0.9\linewidth]{images/supp/editings/cars/08025.jpg}} \\
    \multicolumn{7}{c}{\includegraphics[width=0.9\linewidth]{images/supp/editings/cars/08019.jpg}} \\
    \multicolumn{7}{c}{\includegraphics[width=0.9\linewidth]{images/supp/editings/cars/00509.jpg}} \\
    \multicolumn{7}{c}{\includegraphics[width=0.9\linewidth]{images/supp/editings/cars/05510.jpg}} \\
    \multicolumn{7}{c}{\includegraphics[width=0.9\linewidth]{images/supp/editings/cars/00238.jpg}} \\
    \multicolumn{7}{c}{\includegraphics[width=0.9\linewidth]{images/supp/editings/cars/00277.jpg}} \\
    \multicolumn{7}{c}{\includegraphics[width=0.9\linewidth]{images/supp/editings/cars/00409.jpg}} \\
    \multicolumn{7}{c}{\includegraphics[width=0.9\linewidth]{images/supp/editings/cars/00492.jpg}} \\
    \multicolumn{7}{c}{\includegraphics[width=0.9\linewidth]{images/supp/editings/cars/00578.jpg}} \\
    \multicolumn{7}{c}{\includegraphics[width=0.9\linewidth]{images/supp/editings/cars/00599.jpg}} \\
    \multicolumn{7}{c}{\includegraphics[width=0.9\linewidth]{images/supp/editings/cars/00806.jpg}} \\
    \multicolumn{7}{c}{\includegraphics[width=0.9\linewidth]{images/supp/editings/cars/00928.jpg}} \\

    \begin{tabular}{P{0.1285\linewidth} P{0.1285\linewidth} P{0.1285\linewidth} P{0.1285\linewidth} P{0.1285\linewidth} P{0.1285\linewidth} P{0.1285\linewidth}}
        \quad \; Source & \quad Inversion & Pose I & Pose II & Cube & Color  & Grass
        \end{tabular}

    \end{tabular}
\begin{tabular}{c c c c c c}

        \includegraphics[width=0.14\textwidth]{images/supp/editings/afhq_wild/flickr_wild_001299_input.jpg} &
        \includegraphics[width=0.14\textwidth]{images/supp/editings/afhq_wild/flickr_wild_001299_inversion.jpg} &
        \includegraphics[width=0.14\textwidth]{images/supp/editings/afhq_wild/flickr_wild_001299_edit.jpg} &
        \hspace{0.5cm}
        \includegraphics[width=0.14\textwidth]{images/supp/editings/afhq_wild/flickr_wild_000004_input.jpg} &
        \includegraphics[width=0.14\textwidth]{images/supp/editings/afhq_wild/flickr_wild_000004_inversion.jpg} &
        \includegraphics[width=0.14\textwidth]{images/supp/editings/afhq_wild/flickr_wild_000004_edit.jpg} \\
        
        \includegraphics[width=0.14\textwidth]{images/supp/editings/afhq_wild/flickr_wild_000406_input.jpg} &
        \includegraphics[width=0.14\textwidth]{images/supp/editings/afhq_wild/flickr_wild_000406_inversion.jpg} &
        \includegraphics[width=0.14\textwidth]{images/supp/editings/afhq_wild/flickr_wild_000406_edit.jpg} &
        \hspace{0.5cm}
        \includegraphics[width=0.14\textwidth]{images/supp/editings/afhq_wild/flickr_wild_000063_input.jpg} &
        \includegraphics[width=0.14\textwidth]{images/supp/editings/afhq_wild/flickr_wild_000063_inversion.jpg} &
        \includegraphics[width=0.14\textwidth]{images/supp/editings/afhq_wild/flickr_wild_000063_edit.jpg} \\
        
        \includegraphics[width=0.14\textwidth]{images/supp/editings/afhq_wild/flickr_wild_000257_input.jpg} &
        \includegraphics[width=0.14\textwidth]{images/supp/editings/afhq_wild/flickr_wild_000257_inversion.jpg} &
        \includegraphics[width=0.14\textwidth]{images/supp/editings/afhq_wild/flickr_wild_000257_edit.jpg} &
        \hspace{0.5cm}
        \includegraphics[width=0.14\textwidth]{images/supp/editings/afhq_wild/flickr_wild_000064_input.jpg} &
        \includegraphics[width=0.14\textwidth]{images/supp/editings/afhq_wild/flickr_wild_000064_inversion.jpg} &
        \includegraphics[width=0.14\textwidth]{images/supp/editings/afhq_wild/flickr_wild_000064_edit.jpg} \\
        
        \includegraphics[width=0.14\textwidth]{images/supp/editings/afhq_wild/flickr_wild_000038_input.jpg} &
        \includegraphics[width=0.14\textwidth]{images/supp/editings/afhq_wild/flickr_wild_000038_inversion.jpg} &
        \includegraphics[width=0.14\textwidth]{images/supp/editings/afhq_wild/flickr_wild_000038_edit_baby.jpg} &
        \hspace{0.5cm}
        \includegraphics[width=0.14\textwidth]{images/supp/editings/afhq_wild/flickr_wild_000125_input.jpg} &
        \includegraphics[width=0.14\textwidth]{images/supp/editings/afhq_wild/flickr_wild_000125_inversion.jpg} &
        \includegraphics[width=0.14\textwidth]{images/supp/editings/afhq_wild/flickr_wild_000125_edit.jpg} \\
        
        Input & Inversion & Baby Animal & Input & Inversion & $\text{Fox}\to\text{Wolf}$ \\
        
        \\
        
        \includegraphics[width=0.14\textwidth]{images/supp/editings/afhq_wild/flickr_wild_000498_input.jpg} &
        \includegraphics[width=0.14\textwidth]{images/supp/editings/afhq_wild/flickr_wild_000498_inversion.jpg} &
        \includegraphics[width=0.14\textwidth]{images/supp/editings/afhq_wild/flickr_wild_000498_edit.jpg} &
        \hspace{0.5cm}
        \includegraphics[width=0.14\textwidth]{images/supp/editings/afhq_wild/flickr_wild_001683_input.jpg} &
        \includegraphics[width=0.14\textwidth]{images/supp/editings/afhq_wild/flickr_wild_001683_inversion.jpg} &
        \includegraphics[width=0.14\textwidth]{images/supp/editings/afhq_wild/flickr_wild_001683_edit.jpg} \\
        
        \includegraphics[width=0.14\textwidth]{images/supp/editings/afhq_wild/flickr_wild_000535_input.jpg} &
        \includegraphics[width=0.14\textwidth]{images/supp/editings/afhq_wild/flickr_wild_000535_inversion.jpg} &
        \includegraphics[width=0.14\textwidth]{images/supp/editings/afhq_wild/flickr_wild_000535_edit.jpg} &
        \hspace{0.5cm}
        \includegraphics[width=0.14\textwidth]{images/supp/editings/afhq_wild/flickr_wild_001237.jpg} &
        \includegraphics[width=0.14\textwidth]{images/supp/editings/afhq_wild/flickr_wild_001237_inversion.jpg} &
        \includegraphics[width=0.14\textwidth]{images/supp/editings/afhq_wild/flickr_wild_001237_editi.jpg} \\
        
        \includegraphics[width=0.14\textwidth]{images/supp/editings/afhq_wild/pixabay_wild_000613_input.jpg} &
        \includegraphics[width=0.14\textwidth]{images/supp/editings/afhq_wild/pixabay_wild_000613_inversion.jpg} &
        \includegraphics[width=0.14\textwidth]{images/supp/editings/afhq_wild/pixabay_wild_000613_edit.jpg} &
        \hspace{0.5cm}
        \includegraphics[width=0.14\textwidth]{images/supp/editings/afhq_wild/flickr_wild_001402_input.jpg} &
        \includegraphics[width=0.14\textwidth]{images/supp/editings/afhq_wild/flickr_wild_001402_inversion.jpg} &
        \includegraphics[width=0.14\textwidth]{images/supp/editings/afhq_wild/flickr_wild_001402_edit.jpg} \\
        
        \includegraphics[width=0.14\textwidth]{images/supp/editings/afhq_wild/pixabay_wild_000732_input.jpg} &
        \includegraphics[width=0.14\textwidth]{images/supp/editings/afhq_wild/pixabay_wild_000732_inversion.jpg} &
        \includegraphics[width=0.14\textwidth]{images/supp/editings/afhq_wild/pixabay_wild_000732_edit.jpg} &
        \hspace{0.5cm}
        \includegraphics[width=0.14\textwidth]{images/supp/editings/afhq_wild/pixabay_wild_001093_input.jpg} &
        \includegraphics[width=0.14\textwidth]{images/supp/editings/afhq_wild/pixabay_wild_001093_inversion.jpg} &
        \includegraphics[width=0.14\textwidth]{images/supp/editings/afhq_wild/pixabay_wild_001093_edit.jpg} \\

        Input & Inversion & $\text{Wolf}\to\text{Lion}$ & Input & Inversion & $\text{Lion}\to\text{Tiger}$ \\

    \end{tabular}
\begin{tabular}{c | c c | c c c}

    \vspace{-0.08cm}

    \includegraphics[width=0.14\linewidth]{images/supp/out_of_domain/1_ww_input.jpg} &
    \includegraphics[width=0.14\linewidth]{images/supp/out_of_domain/1_ww_e4e.jpg} &
    \includegraphics[width=0.14\linewidth]{images/supp/out_of_domain/1_ww_hyperstyle.jpg} &
    \includegraphics[width=0.14\linewidth]{images/supp/out_of_domain/1_ww_age.jpg} &
    \includegraphics[width=0.14\linewidth]{images/supp/out_of_domain/1_ww_pose.jpg} &
    \includegraphics[width=0.14\linewidth]{images/supp/out_of_domain/1_ww_smile.jpg} \\
    \vspace{-0.08cm}
    \includegraphics[width=0.14\linewidth]{images/supp/out_of_domain/1_sketch_input.jpg} &
    \includegraphics[width=0.14\linewidth]{images/supp/out_of_domain/1_sketch_e4e.jpg} &
    \includegraphics[width=0.14\linewidth]{images/supp/out_of_domain/1_sketch_hyperstyle.jpg} &
    \includegraphics[width=0.14\linewidth]{images/supp/out_of_domain/1_sketch_age.jpg} &
    \includegraphics[width=0.14\linewidth]{images/supp/out_of_domain/1_sketch_pose.jpg} &
    \includegraphics[width=0.14\linewidth]{images/supp/out_of_domain/1_sketch_smile.jpg} \\
    
    \includegraphics[width=0.14\linewidth]{images/supp/out_of_domain/botero_input.jpg} &
    \includegraphics[width=0.14\linewidth]{images/supp/out_of_domain/botero_e4e.jpg} &
    \includegraphics[width=0.14\linewidth]{images/supp/out_of_domain/botero_hyperstyle.jpg} &
    \includegraphics[width=0.14\linewidth]{images/supp/out_of_domain/botero_age.jpg} &
    \includegraphics[width=0.14\linewidth]{images/supp/out_of_domain/botero_pose.jpg} &
    \includegraphics[width=0.14\linewidth]{images/supp/out_of_domain/botero_smile.jpg} \\

    Input & e4e & HyperStyle & \multicolumn{3}{c}{ ------------ HyperStyle Edits ------------ }
    
    \end{tabular}
    }
    
    \vspace{0.5cm}
    
    {\small
    \begin{tabular}{c | c c | c c c}

    \vspace{-0.08cm}
    
    \includegraphics[width=0.14\linewidth]{images/supp/out_of_domain/pixar_input.jpg} &
    \includegraphics[width=0.14\linewidth]{images/supp/out_of_domain/pixar_psp.jpg} &
    \includegraphics[width=0.14\linewidth]{images/supp/out_of_domain/pixar_hyperstyle.jpg} &
    \includegraphics[width=0.14\linewidth]{images/supp/out_of_domain/pixar_age.jpg} &
    \includegraphics[width=0.14\linewidth]{images/supp/out_of_domain/pixar_pose.jpg} &
    \includegraphics[width=0.14\linewidth]{images/supp/out_of_domain/pixar_smile.jpg} \\
    \vspace{-0.08cm}
    \includegraphics[width=0.14\linewidth]{images/supp/out_of_domain/2_input.jpg} &
    \includegraphics[width=0.14\linewidth]{images/supp/out_of_domain/2_psp.jpg} &
    \includegraphics[width=0.14\linewidth]{images/supp/out_of_domain/2_hyperstyle.jpg} &
    \includegraphics[width=0.14\linewidth]{images/supp/out_of_domain/2_age.jpg} &
    \includegraphics[width=0.14\linewidth]{images/supp/out_of_domain/2_pose.jpg} &
    \includegraphics[width=0.14\linewidth]{images/supp/out_of_domain/2_smile.jpg} \\
    
    \includegraphics[width=0.14\linewidth]{images/supp/out_of_domain/437397-00_input.jpg} &
    \includegraphics[width=0.14\linewidth]{images/supp/out_of_domain/437397-00_psp.jpg} &
    \includegraphics[width=0.14\linewidth]{images/supp/out_of_domain/437397-00_hyperstyle.jpg} &
    \includegraphics[width=0.14\linewidth]{images/supp/out_of_domain/437397-00_age.jpg} &
    \includegraphics[width=0.14\linewidth]{images/supp/out_of_domain/437397-00_pose.jpg} &
    \includegraphics[width=0.14\linewidth]{images/supp/out_of_domain/437397-00_smile.jpg} \\

    Input & pSp & HyperStyle & \multicolumn{3}{c}{ ------------ HyperStyle Edits ------------ }

    \end{tabular}
